Variational quantum simulation of many-body dissipative dynamics on a superconducting quantum processor

Open quantum systems host a wide range of intriguing phenomena, yet their simulation on well-controlled quantum devices is challenging, owing to the exponential growth of the Hilbert space and the inherently non-unitary nature of the dynamics. Here we propose and experimentally demonstrate a variational quantum algorithm capable of scalable simulation of non-unitary many-body dissipative dynamics. The algorithm builds on the framework of linear combination of Hamiltonian simulation, which converts non-unitary dynamics into a weighted sum of unitary evolutions. With the further introduction of a simplified quantum circuit for loss-function evaluation, our scheme is suitable for near-term quantum hardware, with the circuit depth independent of the simulation time. We illustrate our scheme by simulating the collective dynamics of a dissipative transverse Ising model, as well as an interacting Hatano-Nelson model, on the superconducting quantum processor Wukong. Our work underlines the capability of noisy intermediate-scale quantum devices in simulating dissipative many-body dynamics and represents a step forward in exploiting their potential for solving outstanding physical problems.

==> simplify.tex <==
    \begin{tikzpicture}
    \node[scale=1] at (0,0) {
    \begin{tikzcd}
        & \gate[wires=2]{U(\bm{\theta})}& \\
        & &
    \end{tikzcd}=
    \begin{tikzcd}
        & \gate{R_x(\theta_1)} & \ctrl{1} & \\
        & \gate{R_y(\theta_2)} & \targ{} & 
    \end{tikzcd}
    };


    \node[scale=1] at (0,-3){
        \begin{tikzcd}
            & \octrl{1}                         & \ctrl{1}                         & \\
            & \gate[wires=2]{U(\bm{\theta})}  & \gate[wires=2]{U(\bm{\theta}_m)}   & \\
            &                                   &                                  & 
        \end{tikzcd}        
    };


    \node[scale=1] at (9,0){
        \begin{tikzcd}
            & \octrl{1}\gategroup[2,steps=2,style={dashed,
            rounded corners,fill=yellow!20, inner xsep=2pt},
            background]{ Eq. \eqref{eq:simsingle}}                & \ctrl{1}                 & \octrl{2}\gategroup[3,steps=2,style={dashed,
            rounded corners,fill=yellow!20, inner xsep=2pt},
            background]{ Eq. \eqref{eq:simsingle}}                 & \ctrl{2}                 & \octrl{1}\gategroup[3,steps=2,style={dashed,
            rounded corners,fill=green!20, inner xsep=2pt},
            background]{ Eq. \eqref{eq:simdouble}}  & \ctrl{1} & \\
            & \gate{R_x(\theta_{1})}  & \gate{R_x(\theta_{m1})}     &                          &                          & \ctrl{1}  & \ctrl{1} & \\
            &                          &                          & \gate{R_y(\theta_{2})}  & \gate{R_y(\theta_{m2})}     & \targ{}   & \targ{}  &
        \end{tikzcd}   
    };

    \node[scale=1] at (9,-3){
        \begin{tikzcd}
            &              & \ctrl{1}                 &                  \ctrl{2}            & &\\
            & \gate{R_x(\theta_{1})}  & \gate{R_x(\theta_{m1}-\theta_{1})}     &                                                  & \ctrl{1}  & \\
            &   \gate{R_y(\theta_{2})}                        &                          & \gate{R_y(\theta_{m2}-\theta_{2})}     & \targ{}   &
        \end{tikzcd} 
    };

    \node at (-3,1) {\textbf{(a)}};
    \node at (3.8,1) {\textbf{(c)}};
    \node at (-3,-2) {\textbf{(b)}};
    \node at (3.8,-2) {\textbf{(d)}};

    \end{tikzpicture}

==> workflow.tex <==
%     \begin{tikzpicture}

%     \tikzset{
%         whiterec/.style={draw,thick,rounded corners,minimum width=1cm,minimum height=0.8cm,align=center,draw=black!50,fill=white!30},
%         greenrec/.style={draw,thick,diamond,minimum width=2.5cm,minimum height=1cm,align=center,draw=green!50,fill=green!30},
%         yellowrec/.style={draw,thick, rounded corners, minimum width=1cm, minimum height=0.8cm, align=center,draw=yellow!50, fill=yellow!30},
%         redrec/.style={draw,thick, rounded corners, minimum width=1cm, minimum height=0.8cm, align=center,draw=red!50, fill=red!15},
%         bluerec/.style={draw,thick, rounded corners, minimum width=1cm, minimum height=0.8cm, align=center,draw=blue!50, fill=blue!30}
%     }

%     % subfigure A
    
%     \coordinate (xa) at (3,0);
%     \coordinate (ya) at (0,-1.5);

%     \node[whiterec](theta0) at (0,10) {$\bm{\theta}_0$};
%     \node[whiterec](psi0) at ($(theta0)+(xa)$) {$|\psi_0\rangle$};
%     \draw[->] (psi0) to[bend right=15] node[above] {VQA} (theta0);
%     \draw[->] (theta0) to[bend right=15] node[below] {PQC} (psi0);

%     \node[redrec](vqs0) at ($(theta0)+(ya)$) {VQS};

%     \node[whiterec](theta1) at ($(vqs0)+(ya)$) {$\bm{\theta}_1$};
%     \node[whiterec](psi1) at ($(theta1)+(xa)$) {$|\psi_1\rangle$};
%     \draw[->] (theta0) to (vqs0);
%     \draw[->] (vqs0) to (theta1); 
%     \draw[->] (theta1) to[bend right=15] node[below] {PQC} (psi1);

%     \node[whiterec](thetam) at ($(theta1)+(0,-2)$) {$\bm{\theta}_m$};
%     \node[whiterec](psim) at ($(thetam)+(xa)$) {$|\psi_m\rangle$};
%     \draw[->] (thetam) to[bend right=15] node[below] {PQC} (psim);
%     \draw[->,dashed] (theta1) to (thetam);

%     \node[redrec](vqsm) at ($(thetam)+(ya)$) {VQS};

%     \node[whiterec](thetamp1) at ($(vqsm)+(ya)$) {$\bm{\theta}_{m+1}$};
%     \node[whiterec](psimp1) at ($(thetamp1)+(xa)$) {$|\psi_{m+1}\rangle$};
%     \draw[->] (thetamp1) to[bend right=15] node[below] {PQC} (psimp1);

%     \draw[->] (thetam) to (vqsm);
%     \draw[->] (vqsm) to (thetamp1); 

%     \node(future) at ($(thetamp1)+(ya)$) {$\vdots$};
%     \draw[->] (thetamp1) to (future);

%    \node at (-1.5,10) {\large \textbf{(a)}};

% %    subfigure b
%     \node[whiterec](thetam) at (5,8) {$\bm{\theta}$};

%     \node[draw,thick, rounded corners, minimum width=8cm, minimum height=6.8cm, align=center,draw=red!50, fill=red!15] at ($(thetam)+(4.7,-0.8)$) {};

%     \node[yellowrec](htk) at ($(thetam)+(2.5,1.3)$) {$\operatorname{HT}(U_k,\bm{\theta}_m)$};
%     \node[whiterec](xmk) at ($(thetam)+(5,1.3)$) {$X_{m,k}$};
%     \node at ($(thetam)+(3.5,2)$) {$\bm{\cdots}$};
%     \node at ($(thetam)+(3.5,0.6)$) {$\bm{\cdots}$};
%     \draw[->] (htk) to (xmk);
%     \draw [decorate, decoration={brace, amplitude=10pt}] ($(thetam)+(1.2,0.3)$) -- ($(thetam)+(1.2,2.3)$) node [midway, xshift=-1cm] {};
%     \draw [decorate, decoration={brace,mirror, amplitude=10pt}] ($(thetam)+(5.8,0.3)$) -- ($(thetam)+(5.8,2.3)$) node [midway, xshift=-1cm] {};
%     \node[whiterec](lc) at ($(thetam)+(6.8,1.3)$) {$L_{\operatorname{f}}$};
%     \draw[->] (thetam) to[bend left=15] ($(thetam)+(0.8,1.3)$);

%     \node[yellowrec](meal) at ($(thetam)+(2.5,-1.3)$) {measure $O_l$};
%     \node[whiterec](ol) at ($(thetam)+(5,-1.3)$) {$O_{m,l}$};
%     \node at ($(thetam)+(3.5,-0.6)$) {$\bm{\cdots}$};
%     \node at ($(thetam)+(3.5,-2)$) {$\bm{\cdots}$};
%     \draw[->] (meal) to (ol);
%     \draw [decorate, decoration={brace, amplitude=10pt}] ($(thetam)+(1.2,-2.3)$) -- ($(thetam)+(1.2,-0.3)$) node [midway, xshift=-1cm] {};
%     \draw [decorate, decoration={brace,mirror, amplitude=10pt}] ($(thetam)+(5.8,-2.3)$) -- ($(thetam)+(5.8,-0.3)$) node [midway, xshift=-1cm] {};
%     \node[whiterec](lp) at ($(thetam)+(6.8,-1.3)$) {$L_{\operatorname{p}}$};
%     \draw[->] (thetam) to[bend right=15] ($(thetam)+(0.8,-1.3)$);

%     \node[whiterec](loss) at ($(thetam)+(7.5,0)$) {$
%     L = L_{\operatorname{f}} + L_{\operatorname{p}}$
%     };

%     \draw[->] (lc) to[bend left=15] (loss);
%     \draw[->] (lp) to[bend right=15] (loss);

%     \node[greenrec](ad) at ($(thetam)+(4.0,-3.2)$) {};

%     \node at ($(thetam)+(4.0,-3.2)$) {$
%     \bm{\theta} \text{ optimized?}$};

%     \draw[->] (loss) to ($(thetam)+(7.5,-3.2)$) to (ad);
%     \draw[->] (ad) to node[above] {No} ($(thetam)+(0,-3.2)$) to (thetam);
%     \node[whiterec](optimal) at ($(thetam)+(4.0,-4.7)$) {$\bm{\theta}_{m+1}$
%     };
%     \draw[->] (ad) -- node[right] {Yes} (optimal);

%     \node at ($(thetam)+(-0.2,2)$) {\large \textbf{(b)}};


%     \node[scale=1] at (9.5,1.5) {
%     \begin{tikzcd}
%     \lstick{$|0\rangle$}  & \gate{H} & \octrl{1} & \octrl{1} &\ctrl{1} & \gate{H} & \meter{}\\
%     \lstick{$|0\rangle$} & \qwbundle{n} & \gate{U(\bm{\theta}_m)} & \gate{U_k} & \gate{U(\bm{\theta})} & \qw &\qw
%     \end{tikzcd}
%     };

%     \node at (4.8,2.5) {\large \textbf{(c)}};
% \end{tikzpicture}

    \begin{tikzpicture}

    \tikzset{
        whiterec/.style={draw,thick,rounded corners,minimum width=1cm,minimum height=0.8cm,align=center,draw=black!50,fill=white!30},
        greenrec/.style={draw,thick,diamond,minimum width=2.5cm,minimum height=1cm,align=center,draw=green!50,fill=green!0},
        yellowrec/.style={draw,thick, rounded corners, minimum width=1cm, minimum height=0.8cm, align=center,draw=yellow!50, fill=yellow!30},
        redrec/.style={draw,thick, rounded corners, minimum width=1cm, minimum height=0.8cm, align=center,draw=red!50, fill=red!15},
        bluerec/.style={draw,thick, rounded corners, minimum width=1cm, minimum height=0.8cm, align=center,draw=blue!50, fill=blue!30}
    }

    % subfigure A
    \coordinate (state0) at (-1.5,1.5);
    \coordinate (param0) at ($(state0)+(-2.5,0)$);
    
    \node[whiterec](psi0) at (state0) {$|\psi_0\rangle$};
    \node[whiterec](theta0) at (param0) {$\bm{\theta}_0$};

    \node[whiterec](psi1) at ($(state0)+(0,-2)$) {$|\psi_1\rangle$};
    \node[whiterec](theta1) at ($(param0)+(0,-2)$) {$\bm{\theta}_1$};

    \node[whiterec](psi2) at ($(state0)+(0,-4)$) {$|\psi_2\rangle$};
    \node[whiterec](theta2) at ($(param0)+(0,-4)$) {$\bm{\theta}_2$};

    \draw[thick,arrows={-Latex},] (psi0) to node[above] {VQA} (theta0);
    \draw[thick,arrows={-Latex},] (theta1) to node[below] {PQC} (psi1);
    \draw[thick,arrows={-Latex},] (theta2) to node[below] {PQC} (psi2);

    \draw[thick,arrows={-Latex},] (theta0) to node[right] {VQS} (theta1);
    \draw[thick,arrows={-Latex},] (theta1) to node[right] {VQS} (theta2);

    \draw[thick,dashed] (theta2) to ($(param0)+(0,-5)$);
    \draw[thick,dashed] (psi2) to ($(state0)+(0,-5)$);


    % subfigure B
    
    \coordinate (qpu) at (4,0);
    \coordinate (data) at (8,0);
    \coordinate (cpu) at (10,0);

    \node[whiterec,label=above:{Input}](thetainput) at (0.5,-0.8) {$\bm{\theta}$};

    \node[thick, rounded corners, minimum width=4.5cm, minimum height=5cm, align=center,draw=red!50, fill=red!15](qc) at (qpu) {};

    \node[align=center] at ($(qpu)+(-0.8,1.6)$) {\textbf{Quantum} \\ \textbf{Processor}};
    \node[align=center] at ($(qpu)+(0.8,1.6)$) {\includegraphics[width=2cm]{qc.png}};

    \node[yellowrec,label=above:{Hadamard test}](hadamard) at ($(qpu)+(0,0)$) {$    X_{m,k} = \langle \psi(\bm{\theta})|U_k|\psi_m\rangle$};
    \node[yellowrec,label=above:{Measure with $O_l$}](measure) at ($(qpu)+(0,-1.6)$) {$\langle O_l \rangle_{\operatorname{mea}}=\langle \psi (\bm{\theta})|O_l |\psi(\bm{\theta})\rangle$};

    \node[thick, rounded corners, minimum width=5cm, minimum height=5cm, align=center,draw=blue!50, fill=blue!15](qc) at (cpu) {};

    \node[align=center] at ($(cpu)+(-1,1.6)$) {\textbf{Classical} \\ \textbf{Computer}};
    \node[align=center] at ($(cpu)+(1,1.6)$) {\includegraphics[width=2cm]{cc.png}};

    \node[yellowrec,label=above:{Fidelity-related}](lf) at ($(cpu)+(-1.2,0)$) {$L_{\operatorname{f}}$};
    \node[yellowrec,label=above:{Penalty-related}](lp) at ($(cpu)+(-1.2,-1.6)$) {$L_{\operatorname{p}}$};

    \node[draw,circle,draw=yellow!50, fill=yellow!30](add) at ($(cpu)+(0.3,-0.8)$) {+};
    \node[yellowrec,label=above:{Loss, Gradient}](l) at ($(cpu)+(1.4,-0.8)$) {$L,\partial L/\partial \bm{\theta}$};

    % \node[greenrec](opt) at (14.5,-0.8) {};
    % \node at (14.5,-0.8) {$\bm{\theta}$ optimized?};

    \node[greenrec](opt) at ($(cpu)+(-3,-4)$) {};
    \node at ($(cpu)+(-3,-4)$) {Converged?};

    \draw[thick,arrows={-Latex},] (thetainput) to[out=45,in=180] (hadamard);
    \draw[thick,arrows={-Latex},] (thetainput) to[out=-45,in=180] (measure);
    \draw[thick,arrows={-Latex},] (hadamard) to (lf);
    \draw[thick,arrows={-Latex},] (measure) to (lp);
    \draw[thick,arrows={-Latex},] (lf) to[out=0,in=135] (add);
    \draw[thick,arrows={-Latex},] (lp) to[out=0,in=-135] (add);
    \draw[thick,arrows={-Latex},] (l) to (11. 4,-3) to (7,-3) to (opt);
    \draw[thick,arrows={-Latex},] (opt) to node[above] {No}  (0.5,-4) to (thetainput);

    \node[whiterec,label=above:{Output}](thetaoutput) at (12,-4) {$\bm{\theta}_{m+1}$};
    \draw[thick,arrows={-Latex},] (opt) to node[above] {Yes} (thetaoutput);

    % subfigure C
    \coordinate (ht) at (-1.5,-6.2);

    \node[scale=1] at (ht) {
    \begin{tikzcd}
    \lstick{$|+\rangle$}  &  \octrl{1} & \ctrl{1} &\ctrl{1}  & \meter{\text{Pauli-}X}\\
    \lstick{$|0\rangle^{\otimes n}$}  & \gate{U(\bm{\theta})} & \gate{U(\bm{\theta}_m)} & \gate{U_k}  & \qw 
    \end{tikzcd}
    };
    % \node[yellowrec] at ($(ht)+(0,-2)$) {$\Re[X_{m,k}]=2P(0)-1$};
    \node[yellowrec] at ($(ht)+(0,-1.8)$) {$P(0) = \frac{1+\Re[X_{m,k}]}{2}$};

    %subfigure D
   \coordinate (ben) at (7.5,-5.5);
    \node[thick, rounded corners, minimum width=4.5cm, minimum height=1.5cm, align=center,draw=yellow!50, fill=yellow!30,label=above:{}](u01) at (ben) {};
    \node[scale=1] at (ben){
        \begin{tikzcd}
            & \octrl{1}                         & \ctrl{1}     & \\
            & \gate{U_i(\theta_i)}  & \gate{U_i(\theta_{mi})}  & 
        \end{tikzcd}        
    };


    \node[thick, rounded corners, minimum width=5cm, minimum height=1.5cm, align=center,draw=yellow!50, fill=yellow!30,label=below:{Parameterized gates like $R_x(\theta)$}](pa) at ($(ben)+(-3,-2)$) {};
    \node[scale=1] at ($(ben)+(-3,-2)$){
        \begin{tikzcd}
            &                      & \ctrl{1}     & \\
            & \gate{U_i(\theta_i)}  & \gate{U_i(\theta_{mi}-\theta_i )}  & 
        \end{tikzcd}        
    };

    \node[thick, rounded corners, minimum width=3cm, minimum height=1.5cm, align=center,draw=yellow!50, fill=yellow!30,label=below:{Fixed gates like CNOT or $\theta_i=\theta_{mi}$}](unpa) at ($(ben)+(3,-2)$) {};
    \node[scale=1] at ($(ben)+(3,-2)$){
        \begin{tikzcd}
            & & \\
            & \gate{U_i(\theta_i)} &
        \end{tikzcd}        
    };


    \draw[thick,arrows={-Latex},] (u01) to[out=180,in=90] (pa);
    \draw[thick,arrows={-Latex},] (u01) to[out=0,in=90] (unpa);

    \node at (-4.5,2.4) {\large \textbf{(a)}};
    \node at (0,2.4) {\large \textbf{(b)}};
    \node at (-4.5,-5) {\large \textbf{(c)}};
    \node at (3,-5) {\large \textbf{(d)}};
\end{tikzpicture}
